Coupling between Phase Separation and Geometry on a Closed Elastic Curve: Free Energy Minimization and Dynamics

We study the free energy and dynamics of a closed elastic filament (a one-dimensional curve in two dimensions) coupled to a scalar concentration field representing, for example, an absorbed species. The density variable has a tendency to phase-separate whereas the local spontaneous curvature is concentration-dependent. We address analytically and by simulation both the free energy landscape and the dynamics (the latter comprising a coupled Willmore flow and Cahn--Hilliard gradient flow on the full differential geometry of a closed filament), addressing issues that previous work typically sidestepped by restricting to the Monge gauge. Specifically we find that the closure constraint for a deformable filament qualitatively changes the free energy landscape compared with either a rigid closed filament or an open elastic one, admitting metastable and stable states with more than one domain of each type. By numerical global free energy minimization we explore equilibrium morphologies across a wide range of model parameters. For selected parameter values we present fully dynamical results, tracking the time evolution of the various contributions to the free energy and confirming the emergence of both metastable and equilibrium multi-domain morphologies.

==> figures/curve_mapping.tex <==

%==================== 参数与坐标（只改这里） ====================

% 曲线参数（不规则但简单的极径 r(θ)）
% r(θ) = 2 + a1 cos(2θ+φ1) + a2 sin(3θ+φ2)
% 曲线参数
\pgfmathsetmacro{\Rbase}{1.5} % ← 调小到 1.7/1.6/1.5 就会整体缩小
\pgfmathsetmacro{\aone}{0.24}
\pgfmathsetmacro{\atwo}{0.16}
\pgfmathsetmacro{\phione}{5}
\pgfmathsetmacro{\phitwo}{80}

% 向量位置（左下），及其坐标/切法向
\pgfmathsetmacro{\angTN}{210}
\pgfmathsetmacro{\rTN}{ \Rbase + \aone*cos(2*\angTN + \phione) + \atwo*sin(3*\angTN + \phitwo) }
\pgfmathsetmacro{\rTNp}{ -\aone*2*sin(2*\angTN + \phione) + \atwo*3*cos(3*\angTN + \phitwo) }
\coordinate (P) at ({\rTN*cos(\angTN)}, {\rTN*sin(\angTN)});
\pgfmathsetmacro{\dxTN}{ \rTNp*cos(\angTN) - \rTN*sin(\angTN) }
\pgfmathsetmacro{\dyTN}{ \rTNp*sin(\angTN) + \rTN*cos(\angTN) }
\pgfmathsetmacro{\lenTN}{ sqrt(\dxTN*\dxTN + \dyTN*\dyTN) }
\pgfmathsetmacro{\Tx}{ \dxTN/\lenTN }
\pgfmathsetmacro{\Ty}{ \dyTN/\lenTN }
\pgfmathsetmacro{\Nx}{ -\Ty }
\pgfmathsetmacro{\Ny}{  \Tx }

% ds 区间（上方，居中显示）
\pgfmathsetmacro{\angS}{150}
\pgfmathsetmacro{\wS}{20}
\pgfmathsetmacro{\angStart}{\angS - \wS/2}
\pgfmathsetmacro{\angEnd}{\angS + \wS/2}
\pgfmathsetmacro{\rMid}{ \Rbase + \aone*cos(2*\angS + \phione) + \atwo*sin(3*\angS + \phitwo) }
\coordinate (M) at ({\rMid*cos(\angS)}, {\rMid*sin(\angS)});
\coordinate (Mds) at ({\rMid*cos(\angS)-0.2}, {\rMid*sin(\angS)+0.1});
% 端点坐标
\pgfmathsetmacro{\rStart}{ \Rbase + \aone*cos(2*\angStart + \phione) + \atwo*sin(3*\angStart + \phitwo) }
\pgfmathsetmacro{\rEnd}{   \Rbase + \aone*cos(2*\angEnd   + \phione) + \atwo*sin(3*\angEnd   + \phitwo) }
\coordinate (A) at ({\rStart*cos(\angStart)}, {\rStart*sin(\angStart)});
\coordinate (B) at ({\rEnd*cos(\angEnd)},     {\rEnd*sin(\angEnd)});
% A 端法向（朝上）
\pgfmathsetmacro{\rSpA}{ -\aone*2*sin(2*\angStart + \phione) + \atwo*3*cos(3*\angStart + \phitwo) }
\pgfmathsetmacro{\dxA}{ \rSpA*cos(\angStart) - \rStart*sin(\angStart) }
\pgfmathsetmacro{\dyA}{ \rSpA*sin(\angStart) + \rStart*cos(\angStart) }
\pgfmathsetmacro{\lenA}{ sqrt(\dxA*\dxA + \dyA*\dyA) }
\pgfmathsetmacro{\nAx}{ -\dyA/\lenA }
\pgfmathsetmacro{\nAy}{  \dxA/\lenA }
\pgfmathsetmacro{\sA}{ (\nAy<0) ? -1 : 1 }
\pgfmathsetmacro{\NxA}{ \sA * \nAx }
\pgfmathsetmacro{\NyA}{ \sA * \nAy }
% B 端法向（朝上）
\pgfmathsetmacro{\rSpB}{ -\aone*2*sin(2*\angEnd + \phione) + \atwo*3*cos(3*\angEnd + \phitwo) }
\pgfmathsetmacro{\dxB}{ \rSpB*cos(\angEnd) - \rEnd*sin(\angEnd) }
\pgfmathsetmacro{\dyB}{ \rSpB*sin(\angEnd) + \rEnd*cos(\angEnd) }
\pgfmathsetmacro{\lenB}{ sqrt(\dxB*\dxB + \dyB*\dyB) }
\pgfmathsetmacro{\nBx}{ -\dyB/\lenB }
\pgfmathsetmacro{\nBy}{  \dxB/\lenB }
\pgfmathsetmacro{\sB}{ (\nBy<0) ? -1 : 1 }
\pgfmathsetmacro{\NxB}{ \sB * \nBx }
\pgfmathsetmacro{\NyB}{ \sB * \nBy }

% σ-圆与 dσ（左上）
\pgfmathsetmacro{\cx}{-5.6}
\pgfmathsetmacro{\cy}{0}
\pgfmathsetmacro{\rad}{1.2}
\coordinate (C) at ({\cx},{\cy});
\pgfmathsetmacro{\sigA}{80}
\pgfmathsetmacro{\dsig}{20}
\pgfmathsetmacro{\sigB}{\sigA + \dsig}
\pgfmathsetmacro{\sigM}{\sigA + \dsig/2}
\coordinate (Sstart) at ({\cx + \rad*cos(\sigA)}, {\cy + \rad*sin(\sigA)});
\coordinate (Send)   at ({\cx + \rad*cos(\sigB)}, {\cy + \rad*sin(\sigB)});
\coordinate (Smid)   at ({\cx + \rad*cos(\sigM)}, {\cy + \rad*sin(\sigM)});
% σ0（圆底）
\pgfmathsetmacro{\sigZero}{310}
\coordinate (Szero) at ({\cx + \rad*cos(\sigZero)}, {\cy + \rad*sin(\sigZero)});

% 统一的刻线长度等
\pgfmathsetmacro{\tick}{0.22}
\pgfmathsetmacro{\rtick}{0.18}


%==================== 绘图 ====================

% 整体曲线
\draw[line width=1pt, domain=0:360, samples=400, smooth, variable=\ang]
  plot ({ ( \Rbase + \aone*cos(2*\ang + \phione) + \atwo*sin(3*\ang + \phitwo) ) * cos(\ang) },
        { ( \Rbase + \aone*cos(2*\ang + \phione) + \atwo*sin(3*\ang + \phitwo) ) * sin(\ang) });
\node[anchor=north] at ($ (0.2,-\rad-0.3) $) {$\mathbf{x} \in \Gamma$};
% ==================== R^2 方框 ====================
% 方框的范围与标注
\def\boxxmin{-2.7}
\def\boxxmax{2.6}
\def\boxymin{-2.2}
\def\boxymax{2.2}

% 画出矩形框
\draw[dashed, thick] (\boxxmin,\boxymin) rectangle (\boxxmax,\boxymax);

% 标上 R^2
\node[anchor=south east] at (\boxxmax, \boxymin) {$\mathbb{R}^2$};

% 左下 T/N
\fill (P) circle (1.2pt);
\tikzset{vec/.style={->, line width=1pt}}
\draw[vec] (P) -- ++({1.2*\Tx},{1.2*\Ty}) node[left=2pt] {$\mathbf T$};
\draw[vec] (P) -- ++({1.2*\Nx},{1.2*\Ny}) node[below=2pt]  {$\mathbf N$};
\node[anchor=south east] at ($(P)+(0.1, -0.6)$) {$\mathbf{x}(\sigma_0, t)$};

% 上方 ds 加粗段
\draw[line width=1.8pt, domain=\angStart:\angEnd, samples=120, smooth, variable=\ang]
  plot ({ ( \Rbase + \aone*cos(2*\ang + \phione) + \atwo*sin(3*\ang + \phitwo) ) * cos(\ang) },
        { ( \Rbase + \aone*cos(2*\ang + \phione) + \atwo*sin(3*\ang + \phitwo) ) * sin(\ang) });
% ds 两端刻线（沿各自朝上的法向）
\draw[line width=1pt] (A) -- ++({\tick*\NxA},{\tick*\NyA});
\draw[line width=1pt] (B) -- ++({\tick*\NxB},{\tick*\NyB});
% ds 标签（中点）
\node[anchor=south, yshift=3pt] at (Mds) {$ds$};

% σ-圆与 dσ
\draw[line width=1pt] (C) circle (\rad);
\node[anchor=north] at ($ (C) + (0,-\rad-0.25) $) {$\sigma\in S^1$};
% dσ 弧与刻线
\draw[line width=1.6pt] (Sstart) arc[start angle=\sigA, end angle=\sigB, radius=\rad];
\draw[line width=1pt] (Sstart) -- ++({\rtick*cos(\sigA)},{\rtick*sin(\sigA)});
\draw[line width=1pt] (Send)   -- ++({\rtick*cos(\sigB)},{\rtick*sin(\sigB)});
\node[anchor=center, yshift=3pt] at ({\cx + (\rad+0.15)*cos(\sigM)}, {\cy + (\rad+0.15)*sin(\sigM)}) {$d\sigma$};

% σ0 与映射（命名为 gamma）
\fill (Szero) circle (1.1pt) node[below=2pt] {$\sigma_0$};
\draw[densely dashed, ->, line width=0.9pt] (Szero) -- (P);
  % node[midway, above=3pt] {$\Gamma(t)$};

% dσ 与 ds 的连线 + 关系式
\draw[densely dashed, ->, line width=0.9pt] (Smid) -- (M)
  node[midway, above=3pt] {$ds = h\, d\sigma$};

